Laplace Redux -- Effortless Bayesian Deep Learning

Bayesian formulations of deep learning have been shown to have compelling theoretical properties and offer practical functional benefits, such as improved predictive uncertainty quantification and model selection. The Laplace approximation (LA) is a classic, and arguably the simplest family of approximations for the intractable posteriors of deep neural networks. Yet, despite its simplicity, the LA is not as popular as alternatives like variational Bayes or deep ensembles. This may be due to assumptions that the LA is expensive due to the involved Hessian computation, that it is difficult to implement, or that it yields inferior results. In this work we show that these are misconceptions: we (i) review the range of variants of the LA including versions with minimal cost overhead; (ii) introduce "laplace", an easy-to-use software library for PyTorch offering user-friendly access to all major flavors of the LA; and (iii) demonstrate through extensive experiments that the LA is competitive with more popular alternatives in terms of performance, while excelling in terms of computational cost. We hope that this work will serve as a catalyst to a wider adoption of the LA in practical deep learning, including in domains where Bayesian approaches are not typically considered at the moment.

==> figs/cifar10_indist.tex <==

\begin{tikzpicture}[baseline]

\definecolor{color0}{gray}{0.4}
\definecolor{color1}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}
\definecolor{color2}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color5}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color6}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmin=-0.5, xmax=2.5,
xtick style={draw=none},
xtick={0,1},
xticklabels={NLL $\downarrow$, ECE $\downarrow$, Acc $\uparrow$},
xlabel={Metrics},
y grid style={white!80!black},
ymajorgrids,
ytick style={draw=none},
ymode=log,
log basis y={10},
log origin y={infty},
ymin=0.01, ymax=1,
]

\draw[draw=white,fill=color0,semithick] (axis cs:-0.4,0.0001) rectangle (axis cs:-0.285714285714286,0.17794738945663);
\draw[draw=white,fill=color0,semithick] (axis cs:0.6,0.0001) rectangle (axis cs:0.714285714285714,0.135158108283149);

\draw[draw=white,fill=color1,semithick] (axis cs:-0.285714285714286,0.0001) rectangle (axis cs:-0.171428571428571,0.132984739238024);
\draw[draw=white,fill=color1,semithick] (axis cs:0.714285714285714,0.0001) rectangle (axis cs:0.828571428571429,0.0603124643747098);

\draw[draw=white,fill=color2,semithick] (axis cs:-0.171428571428571,0.0001) rectangle (axis cs:-0.0571428571428571,0.280204570436478);
\draw[draw=white,fill=color2,semithick] (axis cs:0.828571428571429,0.0001) rectangle (axis cs:0.942857142857143,0.0544175366333906);

\draw[draw=white,fill=color3,semithick] (axis cs:-0.0571428571428571,0.0001) rectangle (axis cs:0.0571428571428571,0.210092023468018);
\draw[draw=white,fill=color3,semithick] (axis cs:0.942857142857143,0.0001) rectangle (axis cs:1.05714285714286,0.0723672349516011);

\draw[draw=white,fill=color4,semithick] (axis cs:0.0571428571428571,0.0001) rectangle (axis cs:0.171428571428571,0.1705);
\draw[draw=white,fill=color4,semithick] (axis cs:1.05714285714286,0.0001) rectangle (axis cs:1.17142857142857,0.0618);

\draw[draw=white,fill=color5,semithick] (axis cs:0.171428571428571,0.0001) rectangle (axis cs:0.285714285714286,0.154637783908844);
\draw[draw=white,fill=color5,semithick] (axis cs:1.17142857142857,0.0001) rectangle (axis cs:1.28571428571429,0.055250455570473);

\draw[draw=white,fill=color6,semithick] (axis cs:0.285714285714286,0.0001) rectangle (axis cs:0.4,0.194090641498566);
\draw[draw=white,fill=color6,semithick] (axis cs:1.28571428571429,0.0001) rectangle (axis cs:1.4,0.0547150110239273);

\end{axis}


\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmin=-0.5, xmax=2.5,
xtick style={draw=none},
xtick={2},
xticklabels={\% Acc. $\uparrow$},
y grid style={white!80!black},
ytick style={draw=none},
axis y line*=right,
ymin=90, ymax=96,
ytick={90, 93, 96},
yticklabels={$90\%$, $93\%$, $96\%$}
]

\draw[draw=white,fill=color0,semithick] (axis cs:1.6,0.0001) rectangle (axis cs:1.71428571428571,94.8);
\draw[draw=white,fill=color1,semithick] (axis cs:1.71428571428571,0.0001) rectangle (axis cs:1.82857142857143,95.6);
\draw[draw=white,fill=color2,semithick] (axis cs:1.82857142857143,0.0001) rectangle (axis cs:1.94285714285714,91.0);
\draw[draw=white,fill=color3,semithick] (axis cs:1.94285714285714,0.0001) rectangle (axis cs:2.05714285714286,93.6);
\draw[draw=white,fill=color4,semithick] (axis cs:2.05714285714286,0.0001) rectangle (axis cs:2.17142857142857,94.7);
\draw[draw=white,fill=color5,semithick] (axis cs:2.17142857142857,0.0001) rectangle (axis cs:2.28571428571429,94.8);
\draw[draw=white,fill=color6,semithick] (axis cs:2.28571428571429,0.0001) rectangle (axis cs:2.4,94.8);

\end{axis}

\end{tikzpicture}


==> figs/cifar10c_ece.tex <==

\begin{tikzpicture}[baseline]

\definecolor{color0}{gray}{0.4}
\definecolor{color1}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}
\definecolor{color2}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color5}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color6}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidthalt,
height=\figfourheight,
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
xlabel={Shift Intensity},
xmin=0, xmax=5,
xtick style={draw=none},
xtick={0,1,2,3,4,5},
y grid style={white!80!black},
ymajorgrids,
ytick style={draw=none},
ymin=0, ymax=0.388155754288103,
ytick={0,0.1,0.2,0.3,0.4},
]


\path [draw=white, fill=color0, opacity=0.3, semithick]
(axis cs:0,0.13806564615997)
--(axis cs:0,0.132250570406327)
--(axis cs:1,0.191823037826692)
--(axis cs:2,0.234853175946613)
--(axis cs:3,0.289043157501096)
--(axis cs:4,0.322299195523617)
--(axis cs:5,0.351952765014447)
--(axis cs:5,0.37050923169012)
--(axis cs:5,0.37050923169012)
--(axis cs:4,0.33561701936673)
--(axis cs:3,0.300912594558578)
--(axis cs:2,0.245695203244278)
--(axis cs:1,0.199491854686255)
--(axis cs:0,0.13806564615997)
--cycle;

\path [draw=white, fill=color1, opacity=0.3, semithick]
(axis cs:0,0.0615826821138649)
--(axis cs:0,0.0590422466355546)
--(axis cs:1,0.0792579647545795)
--(axis cs:2,0.114301562914632)
--(axis cs:3,0.157336535293163)
--(axis cs:4,0.184219630030102)
--(axis cs:5,0.220240748614775)
--(axis cs:5,0.226262555664104)
--(axis cs:5,0.226262555664104)
--(axis cs:4,0.190776814459027)
--(axis cs:3,0.161623368274936)
--(axis cs:2,0.117873319194608)
--(axis cs:1,0.08159117898387)
--(axis cs:0,0.0615826821138649)
--cycle;

\path [draw=white, fill=color2, opacity=0.3, semithick]
(axis cs:0,0.0550193327927994)
--(axis cs:0,0.0538157404739818)
--(axis cs:1,0.0175787797304617)
--(axis cs:2,0.0379977632615836)
--(axis cs:3,0.0918442671829485)
--(axis cs:4,0.108271178562712)
--(axis cs:5,0.141403408812152)
--(axis cs:5,0.149652991066443)
--(axis cs:5,0.149652991066443)
--(axis cs:4,0.11639855986863)
--(axis cs:3,0.100389431648411)
--(axis cs:2,0.0430560566994878)
--(axis cs:1,0.0188953410626318)
--(axis cs:0,0.0550193327927994)
--cycle;

\path [draw=white, fill=color3, opacity=0.3, semithick]
(axis cs:0,0.0755852202442326)
--(axis cs:0,0.0691492496589696)
--(axis cs:1,0.0982900263118335)
--(axis cs:2,0.138995432889503)
--(axis cs:3,0.207288691540045)
--(axis cs:4,0.226622516296519)
--(axis cs:5,0.253094285348384)
--(axis cs:5,0.265209675843719)
--(axis cs:5,0.265209675843719)
--(axis cs:4,0.235785649267983)
--(axis cs:3,0.211825258923909)
--(axis cs:2,0.145933186159362)
--(axis cs:1,0.10067012075619)
--(axis cs:0,0.0755852202442326)
--cycle;

\path [draw=white, fill=color4, opacity=0.3, semithick]
(axis cs:0,0.068295382975622)
--(axis cs:0,0.055304617024378)
--(axis cs:1,0.0874746124711355)
--(axis cs:2,0.130852094612269)
--(axis cs:3,0.183651703005934)
--(axis cs:4,0.214652266705452)
--(axis cs:5,0.245525689170727)
--(axis cs:5,0.278354310829273)
--(axis cs:5,0.278354310829273)
--(axis cs:4,0.243987733294548)
--(axis cs:3,0.203908296994066)
--(axis cs:2,0.149707905387731)
--(axis cs:1,0.103925387528865)
--(axis cs:0,0.068295382975622)
--cycle;

\path [draw=white, fill=color5, opacity=0.3, semithick]
(axis cs:0,0.0560819755359691)
--(axis cs:0,0.054418935604977)
--(axis cs:1,0.0984696650629177)
--(axis cs:2,0.13554034146532)
--(axis cs:3,0.186903686746048)
--(axis cs:4,0.21779800140355)
--(axis cs:5,0.251237387007336)
--(axis cs:5,0.270427623434967)
--(axis cs:5,0.270427623434967)
--(axis cs:4,0.23134875769723)
--(axis cs:3,0.199997941356741)
--(axis cs:2,0.14179806452393)
--(axis cs:1,0.104101265016976)
--(axis cs:0,0.0560819755359691)
--cycle;

\path [draw=white, fill=color6, opacity=0.3, semithick]
(axis cs:0,0.0556163009521181)
--(axis cs:0,0.0538137210957366)
--(axis cs:1,0.044038514610405)
--(axis cs:2,0.0360328473056511)
--(axis cs:3,0.0454519947577703)
--(axis cs:4,0.0671233140954189)
--(axis cs:5,0.0924595501406901)
--(axis cs:5,0.105431082309771)
--(axis cs:5,0.105431082309771)
--(axis cs:4,0.0755997294236457)
--(axis cs:3,0.0503468540459313)
--(axis cs:2,0.0383356654130861)
--(axis cs:1,0.0461287339582766)
--(axis cs:0,0.0556163009521181)
--cycle;

\addplot [very thick, color0]
table {%
0 0.135158108283149
1 0.195657446256474
2 0.240274189595445
3 0.294977876029837
4 0.328958107445173
5 0.361230998352284
};
\addplot [very thick, color1]
table {%
0 0.0603124643747098
1 0.0804245718692248
2 0.11608744105462
3 0.159479951784049
4 0.187498222244564
5 0.223251652139439
};
\addplot [very thick, color2]
table {%
0 0.0544175366333906
1 0.0182370603965467
2 0.0405269099805357
3 0.0961168494156798
4 0.112334869215671
5 0.145528199939297
};
\addplot [very thick, color3]
table {%
0 0.0723672349516011
1 0.0994800735340118
2 0.142464309524432
3 0.209556975231977
4 0.231204082782251
5 0.259151980596051
};
\addplot [very thick, color4]
table {%
0 0.0618
1 0.0957
2 0.14028
3 0.19378
4 0.22932
5 0.26194
};
\addplot [very thick, color5]
table {%
0 0.055250455570473
1 0.101285465039947
2 0.138669202994625
3 0.193450814051394
4 0.22457337955039
5 0.260832505221151
};
\addplot [very thick, color6]
table {%
0 0.0547150110239273
1 0.0450836242843408
2 0.0371842563593686
3 0.0478994244018508
4 0.0713615217595323
5 0.0989453162252308
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_nll.tex <==

\begin{tikzpicture}[trim axis right, baseline]

\definecolor{color0}{rgb}{0.740686274509804,0.573039215686274,0.431862745098039}
\definecolor{color1}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}
\definecolor{color2}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color5}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color6}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidthalt,
height=\figfourheight,
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
xlabel={Shift Intensity},
xmin=0, xmax=5,
xtick style={draw=none},
xtick={0,1,2,3,4,5},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=2.34484968957857,
ytick style={draw=none},
ytick={0,1,2,3},
]


\path [draw=white, fill=color0, opacity=0.3, semithick]
(axis cs:0,0.181417808028295)
--(axis cs:0,0.174476970884964)
--(axis cs:1,0.543053364613925)
--(axis cs:2,0.929334805386673)
--(axis cs:3,1.45725114789172)
--(axis cs:4,1.82106721514216)
--(axis cs:5,2.1154572648871)
--(axis cs:5,2.23946517330208)
--(axis cs:5,2.23946517330208)
--(axis cs:4,1.95923429062693)
--(axis cs:3,1.5665839437389)
--(axis cs:2,0.998773602253784)
--(axis cs:1,0.568017336155102)
--(axis cs:0,0.181417808028295)
--cycle;

\path [draw=white, fill=color1, opacity=0.3, semithick]
(axis cs:0,0.134194630703577)
--(axis cs:0,0.13177484777247)
--(axis cs:1,0.408756166914147)
--(axis cs:2,0.721810798042895)
--(axis cs:3,1.14911953999585)
--(axis cs:4,1.48051371102179)
--(axis cs:5,1.70828857999176)
--(axis cs:5,1.73205350096056)
--(axis cs:5,1.73205350096056)
--(axis cs:4,1.51781857626274)
--(axis cs:3,1.17553830886457)
--(axis cs:2,0.741130288003801)
--(axis cs:1,0.417770375920294)
--(axis cs:0,0.134194630703577)
--cycle;

\path [draw=white, fill=color2, opacity=0.3, semithick]
(axis cs:0,0.282804002136723)
--(axis cs:0,0.277605138736232)
--(axis cs:1,0.573760593325563)
--(axis cs:2,0.8704441089387)
--(axis cs:3,1.30412372471744)
--(axis cs:4,1.48876493629982)
--(axis cs:5,1.81550439571145)
--(axis cs:5,1.90110273788052)
--(axis cs:5,1.90110273788052)
--(axis cs:4,1.5687054987664)
--(axis cs:3,1.37187248162176)
--(axis cs:2,0.902589064285431)
--(axis cs:1,0.586608893602423)
--(axis cs:0,0.282804002136723)
--cycle;

\path [draw=white, fill=color3, opacity=0.3, semithick]
(axis cs:0,0.213382495120828)
--(axis cs:0,0.206801551815207)
--(axis cs:1,0.488693644715645)
--(axis cs:2,0.784866651001183)
--(axis cs:3,1.26682647583596)
--(axis cs:4,1.46854650261916)
--(axis cs:5,1.707646664417)
--(axis cs:5,1.77301543070057)
--(axis cs:5,1.77301543070057)
--(axis cs:4,1.52312387944662)
--(axis cs:3,1.29869105760781)
--(axis cs:2,0.816715620818726)
--(axis cs:1,0.498209417676431)
--(axis cs:0,0.213382495120828)
--cycle;

\path [draw=white, fill=color4, opacity=0.3, semithick]
(axis cs:0,0.172826370563775)
--(axis cs:0,0.168173629436225)
--(axis cs:1,0.50362887577762)
--(axis cs:2,0.862368003115265)
--(axis cs:3,1.34067565102856)
--(axis cs:4,1.68396337802265)
--(axis cs:5,1.91392165640142)
--(axis cs:5,1.99807834359858)
--(axis cs:5,1.99807834359858)
--(axis cs:4,1.78863662197735)
--(axis cs:3,1.40768434897144)
--(axis cs:2,0.908591996884735)
--(axis cs:1,0.52133112422238)
--(axis cs:0,0.172826370563775)
--cycle;

\path [draw=white, fill=color5, opacity=0.3, semithick]
(axis cs:0,0.157153144525709)
--(axis cs:0,0.152122423291979)
--(axis cs:1,0.43551819770561)
--(axis cs:2,0.753418540236434)
--(axis cs:3,1.15497305086728)
--(axis cs:4,1.43338070797543)
--(axis cs:5,1.65238718025092)
--(axis cs:5,1.72090899650689)
--(axis cs:5,1.72090899650689)
--(axis cs:4,1.51464760501285)
--(axis cs:3,1.22154253384952)
--(axis cs:2,0.78965200419716)
--(axis cs:1,0.453453750231402)
--(axis cs:0,0.157153144525709)
--cycle;

\path [draw=white, fill=color6, opacity=0.3, semithick]
(axis cs:0,0.195801276928617)
--(axis cs:0,0.192380006068515)
--(axis cs:1,0.437102892750733)
--(axis cs:2,0.687014850898895)
--(axis cs:3,0.996130304126015)
--(axis cs:4,1.1909279742703)
--(axis cs:5,1.34265303010279)
--(axis cs:5,1.37689793059056)
--(axis cs:5,1.37689793059056)
--(axis cs:4,1.23631174496798)
--(axis cs:3,1.03094305646969)
--(axis cs:2,0.708233560355988)
--(axis cs:1,0.447963753367431)
--(axis cs:0,0.195801276928617)
--cycle;

\addplot [very thick, color0]
table {%
0 0.17794738945663
1 0.555535350384514
2 0.964054203820229
3 1.51191754581531
4 1.89015075288455
5 2.17746121909459
};
\addplot [very thick, color1]
table {%
0 0.132984739238024
1 0.41326327141722
2 0.731470543023348
3 1.16232892443021
4 1.49916614364227
5 1.72017104047616
};
\addplot [very thick, color2]
table {%
0 0.280204570436478
1 0.580184743463993
2 0.886516586612066
3 1.3379981031696
4 1.52873521753311
5 1.85830356679598
};
\addplot [very thick, color3]
table {%
0 0.210092023468018
1 0.493451531196038
2 0.800791135909955
3 1.28275876672188
4 1.49583519103289
5 1.74033104755878
};
\addplot [very thick, color4]
table {%
0 0.1705
1 0.51248
2 0.88548
3 1.37418
4 1.7363
5 1.956
};
\addplot [very thick, color5]
table {%
0 0.154637783908844
1 0.444485973968506
2 0.771535272216797
3 1.1882577923584
4 1.47401415649414
5 1.68664808837891
};
\addplot [very thick, color6]
table {%
0 0.194090641498566
1 0.442533323059082
2 0.697624205627441
3 1.01353668029785
4 1.21361985961914
5 1.35977548034668
};
\end{axis}

\end{tikzpicture}


==> figs/costs.tex <==

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color5}{rgb}{0.740686274509804,0.573039215686274,0.431862745098039}
\definecolor{color6}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\linewidth,
height=0.15\textheight,
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, anchor=north west, at={(0, 1)}},
legend cell align={left},
axis line style={white!80!black},
tick align=inside,
xmin=-0.5, xmax=5.5,
xtick style={draw=none},
xtick={0,1,2,3,4,5},
xticklabels={MAP,DE,VB,HMC,SWG,LA},
y grid style={white!80!black},
ylabel={Relative Time $\downarrow$},
ymajorgrids,
ymin=0, ymax=13.52941593123,
ytick={0,2,5,10},
ytick style={draw=none}
]
\draw[draw=white,fill=color0,semithick] (axis cs:-0.4,0) rectangle (axis cs:0,1);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,semithick};
\addlegendentry{Training}

\draw[draw=white,fill=color0,semithick] (axis cs:0.6,0) rectangle (axis cs:1,4.1604198951211);
\draw[draw=white,fill=color0,semithick] (axis cs:1.6,0) rectangle (axis cs:2,2.08843032626727);
\draw[draw=white,fill=color0,semithick] (axis cs:2.6,0) rectangle (axis cs:3,4.28123499725073);
\draw[draw=white,fill=color0,semithick] (axis cs:3.6,0) rectangle (axis cs:4,1.73364000917944);
\draw[draw=white,fill=color0,semithick] (axis cs:4.6,0) rectangle (axis cs:5,1.01500699050791);
\draw[draw=white,fill=color1,semithick] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,1);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,semithick};
\addlegendentry{Prediction}

\draw[draw=white,fill=color1,semithick] (axis cs:1,0) rectangle (axis cs:1.4,2.49909270132756);
\draw[draw=white,fill=color1,semithick] (axis cs:2,0) rectangle (axis cs:2.4,4.41139174490005);
\draw[draw=white,fill=color1,semithick] (axis cs:3,0) rectangle (axis cs:3.4,5.1530602591538);
\draw[draw=white,fill=color1,semithick] (axis cs:4,0) rectangle (axis cs:4.4,12.8851580297428);
\draw[draw=white,fill=color1,semithick] (axis cs:5,0) rectangle (axis cs:5.4,1);
\end{axis}

\end{tikzpicture}


==> figs/fig_one.tex <==


\begin{tikzpicture}[align=center]

    \tikzstyle{every node}=[font=\small]


    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \node[label={[label distance=-0.1cm](a) MAP Estimation}, draw=none, inner sep=0em] (map) {
        \includegraphics[width=0.3\textwidth, height=0.1\textheight]{sgd_trajectories}
    };

    \node[label={[label distance=-0.1cm](b) Laplace Approximation}, draw=none, inner sep=0em, right=0.045\textwidth of map] (laplace) {
        \includegraphics[width=0.3\textwidth, height=0.1\textheight]{laplace_logposterior}
    };

    \node[label={[label distance=-0.1cm](c) Prediction}, draw=none, inner sep=0em, right=0.045\textwidth of laplace] (pred) {
        \includegraphics[width=0.3\textwidth, height=0.1\textheight]{laplace_pred}
    };


    \draw[arrows={-latex}, very thick] (map) -- (laplace);
    \draw[arrows={-latex}, very thick] (laplace) -- (pred);
\end{tikzpicture}


==> figs/flowchart.tex <==


\begin{tikzpicture}[align=center]

    \tikzstyle{every node}=[font=\scriptsize, style={scale=0.95}]


    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}


    \node[draw=lightgray, inner sep=.5em, line width=2pt, rounded corners=0.2cm] (one) at (0, 0) {
        \textbf{Deterministic neural network $f_\theta$} \\[.5em]

        \input{figs/nn_map} \\[.5em]

        Optional: Train $\theta$ as usual (MAP)
    };

    \node[draw=lightgray, inner sep=.5em, line width=2pt, rounded corners=0.2cm, right=1.3cm of one, anchor=west] (two) {
        \textbf{\circled{inner sep=1pt}{1}\hspace{0.5em} Weights to be treated \textcolor{laplace1}{probabilistically with Laplace}} \\[-0.75em]
        \setcounter{subfigure}{0}
        \subfloat[\scriptsize All]{\input{figs/nn_laplace_full}}
        \hspace{2em}
        \subfloat[\scriptsize Subnetwork]{\input{figs/nn_laplace_subnetwork}}
        \hspace{2em}
        \subfloat[\scriptsize Last-Layer]{\input{figs/nn_laplace_lastlayer}} \\[.5em]

        \mintinline[fontsize=\scriptsize]{python}/Laplace(.., subset_of_weights='all'|'subnetwork'|'last_layer')/
    };

    \node[draw=lightgray, inner sep=.5em, line width=2pt, rounded corners=0.2cm, below=1.25em of two.south, anchor=north, xshift=0cm] (three) {
        \textbf{\circled{inner sep=1pt}{2}\hspace{0.5em} Approximation of the Hessian} \\[-0.75em]
        \setcounter{subfigure}{0}
        \subfloat[\scriptsize Full]{\includegraphics[width=0.08\textwidth]{figs/cov_full}}
        \hspace{2em}
        \subfloat[\scriptsize LRank]{\includegraphics[width=0.08\textwidth]{figs/cov_lowrankdiag}}
        \hspace{2em}
        \subfloat[\scriptsize KFAC]{\includegraphics[width=0.08\textwidth]{figs/cov_kron}}
        \hspace{2em}
        \subfloat[\scriptsize Diag.]{\includegraphics[width=0.08\textwidth]{figs/cov_diag}} \\[.5em]

        \mintinline[fontsize=\scriptsize]{python}/Laplace(.., hessian_structure='full'|'lowrank'|'kron'|'diag')/
    };

    \node[draw=none, inner sep=0em, below=1.5em of one.south, anchor=north, xshift=0] (four_zero) {
        {\bf \circled{inner sep=1pt}{3}\hspace{0.5em} Hyperparameter tuning method}
    };
    \node[draw=none, inner sep=0em, below=0.5em of four_zero] (four_one) {
        \includegraphics[width=0.28\textwidth, height=0.1\textheight]{figs/laplace_empirical_bayes} \\
        \textbf{(a)} \emph{Online} Laplace
    };
    \node[draw=none, inner sep=0em, below=0.5em of four_one] (four_two) {
        \includegraphics[width=0.28\textwidth, height=0.1\textheight]{figs/laplace_posthoc} \\
        \textbf{(b)} \emph{Post-hoc} Laplace \\[.75em]

        \mintinline[fontsize=\scriptsize]{python}/la.optimize_prior_precision()/
    };
    \node[draw=lightgray, inner xsep=1em, inner ysep=1em, line width=2pt, rounded corners=0.2cm, align=center, fit={(four_zero) (four_one) (four_two)}] (four) {};

    \node[draw=none, inner sep=0em, below=1.5em of three.south, anchor=north, xshift=0cm] (five_zero) {
        {\bf \circled{inner sep=1pt}{4}\hspace{0em} (Approximate) predictive $p(y | f_\theta(x_*), \D)$}
    };
    \node[draw, dashed, inner sep=0.5em, below=0.75em of five_zero, xshift=-1.1cm] (five_one) {
        \textbf{Regression} \\[1em]

        Monte Carlo \\[0.25em]
        Exact predictive
    };
    \node[draw, dashed, inner sep=0.5em, right=1em of five_one] (five_two) {
        \textbf{Classification} \\[1em]

        Monte Carlo \\[0.25em]
        Probit approx. \\[0.25em]
        Laplace bridge
    };
    \node[draw=none, inner sep=0em, below=.5em of five_two, xshift=-1.1cm] (five_three) {
        \mintinline[fontsize=\scriptsize]{python}/la(x, link_approx='mc'|'probit'|'bridge')/
    };
    \node[draw=lightgray, inner ysep=0.75em, inner xsep=0.75em, line width=2pt, rounded corners=0.2cm, fit={(five_zero) (five_one) (five_two) (five_three)}] (five) {};


    \draw[arrows={-latex}, very thick] (one.east) -- (two.west);


    \draw[arrows={-latex}, very thick] (two.south) -- (three.north);

    \draw[-, line width=7pt, white] (three.west) -- (four_one.east)
    node[midway, sloped, anchor=south, fill=white, text=white] {aaaaaaaa};
    \draw[arrows={-latex}, very thick] (three.west) -- (four_one.east)
    node[midway, sloped, anchor=south, fill=none] {\hspace{0.5mm} Untrained $f_\theta$};

    \draw[-, line width=5pt, white] (three.west) + (-0.22,-0.5) -- (four_two.east);
    \draw[arrows={-latex}, very thick] (three.west) -- (four_two.east)
    node[midway, sloped, anchor=north, fill=none] {Trained $f_\theta$};

    \draw[arrows={-latex}, very thick] (four.320) -- (five.182);

\end{tikzpicture}


==> figs/mnist_indist.tex <==

\begin{tikzpicture}[baseline]

\definecolor{color0}{gray}{0.4}
\definecolor{color1}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}
\definecolor{color2}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color5}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color6}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
legend cell align={left},
legend columns=4,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=north west,
  draw=white!80!black
},
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmin=-0.5, xmax=2.5,
xtick style={draw=none},
xtick={0,1},
xticklabels={NLL $\downarrow$, ECE $\downarrow$, Acc $\uparrow$},
y grid style={white!80!black},
ymajorgrids,
ytick style={draw=none},
ymode=log,
log basis y={10},
log origin y={infty},
ymin=0.01, ymax=1,
ytick={0.001,0.01,0.1,1,10,100},
]

\draw[draw=white,fill=color0,semithick] (axis cs:-0.4,0.0001) rectangle (axis cs:-0.285714285714286,0.0251519042964093);
\draw[draw=white,fill=color0,semithick] (axis cs:0.6,0.0001) rectangle (axis cs:0.714285714285714,0.0978629158653572);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,semithick};
\addlegendentry{MAP}

\draw[draw=white,fill=color1,semithick] (axis cs:-0.285714285714286,0.0001) rectangle (axis cs:-0.171428571428571,0.0197959960702807);
\draw[draw=white,fill=color1,semithick] (axis cs:0.714285714285714,0.0001) rectangle (axis cs:0.828571428571429,0.0785662567854392);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,semithick};
\addlegendentry{DE}

\draw[draw=white,fill=color2,semithick] (axis cs:-0.171428571428571,0.0001) rectangle (axis cs:-0.0571428571428571,0.0264316017746925);
\draw[draw=white,fill=color2,semithick] (axis cs:0.828571428571429,0.0001) rectangle (axis cs:0.942857142857143,0.100195135072324);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2,semithick};
\addlegendentry{VB}

\draw[draw=white,fill=color3,semithick] (axis cs:-0.0571428571428571,0.0001) rectangle (axis cs:0.0571428571428571,0.0294680123448372);
\draw[draw=white,fill=color3,semithick] (axis cs:0.942857142857143,0.0001) rectangle (axis cs:1.05714285714286,0.0654526938906328);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3,semithick};
\addlegendentry{HMC}

\draw[draw=white,fill=color4,semithick] (axis cs:0.0571428571428571,0.0001) rectangle (axis cs:0.171428571428571,0.0200362922906876);
\draw[draw=white,fill=color4,semithick] (axis cs:1.05714285714286,0.0001) rectangle (axis cs:1.17142857142857,0.0733096531439865);
\addlegendimage{ybar,ybar legend,draw=white,fill=color4,semithick};
\addlegendentry{SWG}

\draw[draw=white,fill=color5,semithick] (axis cs:0.171428571428571,0.0001) rectangle (axis cs:0.285714285714286,0.0299043735980988);
\draw[draw=white,fill=color5,semithick] (axis cs:1.17142857142857,0.0001) rectangle (axis cs:1.28571428571429,0.0499586794108253);
\addlegendimage{ybar,ybar legend,draw=white,fill=color5,semithick};
\addlegendentry{LA}

\draw[draw=white,fill=color6,semithick] (axis cs:0.285714285714286,0.0001) rectangle (axis cs:0.4,0.0747756237030029);
\draw[draw=white,fill=color6,semithick] (axis cs:1.28571428571429,0.0001) rectangle (axis cs:1.4,0.0530895099422683);
\addlegendimage{ybar,ybar legend,draw=white,fill=color6,semithick};
\addlegendentry{LA*}

\end{axis}


\begin{axis}[
width=\figfourwidth,
height=\figfourheight,
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmin=-0.5, xmax=2.5,
xtick style={draw=none},
xtick={2},
xticklabels={\% Acc. $\uparrow$},
y grid style={white!80!black},
ytick style={draw=none},
axis y line*=right,
ymin=98, ymax=100,
ytick={98, 99, 100},
yticklabels={$98\%$, $99\%$, $100\%$}
]

\draw[draw=white,fill=color0,semithick] (axis cs:1.6,0.0001) rectangle (axis cs:1.71428571428571,99.2);
\draw[draw=white,fill=color1,semithick] (axis cs:1.71428571428571,0.0001) rectangle (axis cs:1.82857142857143,99.3);
\draw[draw=white,fill=color2,semithick] (axis cs:1.82857142857143,0.0001) rectangle (axis cs:1.94285714285714,99.1);
\draw[draw=white,fill=color3,semithick] (axis cs:1.94285714285714,0.0001) rectangle (axis cs:2.05714285714286,99.0);
\draw[draw=white,fill=color4,semithick] (axis cs:2.05714285714286,0.0001) rectangle (axis cs:2.17142857142857,99.4);
\draw[draw=white,fill=color5,semithick] (axis cs:2.17142857142857,0.0001) rectangle (axis cs:2.28571428571429,99.2);
\draw[draw=white,fill=color6,semithick] (axis cs:2.28571428571429,0.0001) rectangle (axis cs:2.4,99.2);
\end{axis}

\end{tikzpicture}


==> figs/nn_laplace_full.tex <==


\tikzstyle{every node}=[font=\scriptsize]

\begin{tikzpicture}[]
    \def\nodedist{12pt}
    \def\layerdist{20pt}
    \def\pindist{10pt}

    \tikzstyle{every pin edge}=[signal]
    \tikzstyle{annot} = [text width=4em, text centered]

    \foreach \y in {1,...,2}
        \node[inputnode]
            (I\y) at (0,-\y*\nodedist) {};

    \foreach \y in {1,...,3}
        \node[hiddennode]
            (H\y) at ($(\layerdist,-\y*\nodedist) +(0, 0.5*\nodedist)$) {};

    \foreach \y in {1,...,1}
        \node[outputnode]
            (O\y) at ($(H2) + (0.75*\layerdist, 0)$) {};

    \foreach \dest in {1,...,3}
        \foreach \source in {1,...,2}
            \draw[signalstochastic] (I\source) -- (H\dest);

    \foreach \dest in {1,...,1}
        \foreach \source in {1,...,3}
            \draw[signalstochastic] (H\source) -- (O\dest);
\end{tikzpicture}


==> figs/nn_laplace_lastlayer.tex <==

\tikzstyle{every node}=[font=\scriptsize]

\begin{tikzpicture}[]
    \def\nodedist{12pt}
    \def\layerdist{20pt}
    \def\pindist{10pt}

    \tikzstyle{every pin edge}=[signal]
    \tikzstyle{annot} = [text width=4em, text centered]

    \foreach \y in {1,...,2}
        \node[inputnode]
            (I\y) at (0,-\y*\nodedist) {};

    \foreach \y in {1,...,3}
        \node[hiddennode]
            (H\y) at ($(\layerdist,-\y*\nodedist) +(0, 0.5*\nodedist)$) {};

    \foreach \y in {1,...,1}
        \node[outputnode]
            (O\y) at ($(H2) + (0.75*\layerdist, 0)$) {};

    \foreach \dest in {1,...,3}
        \foreach \source in {1,...,2}
            \draw[signal] (I\source) -- (H\dest);

    \foreach \dest in {1,...,1}
        \foreach \source in {1,...,3}
            \draw[signalstochastic] (H\source) -- (O\dest);
\end{tikzpicture}


==> figs/nn_laplace_subnetwork.tex <==

\tikzstyle{every node}=[font=\scriptsize]
\pgfmathsetseed{6666}

\begin{tikzpicture}[]
    \def\nodedist{12pt}
    \def\layerdist{20pt}
    \def\pindist{10pt}

    \tikzstyle{every pin edge}=[signal]
    \tikzstyle{annot} = [text width=4em, text centered]

    \tikzstyle{every pin edge}=[signal]
    \tikzstyle{annot} = [text width=4em, text centered]

    \foreach \y in {1,...,2}
        \node[inputnode]
            (I\y) at (0,-\y*\nodedist) {};

    \foreach \y in {1,...,3}
        \node[hiddennode]
            (H\y) at ($(\layerdist,-\y*\nodedist) +(0, 0.5*\nodedist)$) {};

    \foreach \y in {1,...,1}
        \node[outputnode]
            (O\y) at ($(H2) + (0.75*\layerdist, 0)$) {};

    \def \p {0.5}  %

    \foreach \dest in {1,...,3} {
        \foreach \source in {1,...,2} {
            \pgfmathparse{rnd}

            \ifdim \pgfmathresult pt < \p pt \relax
                \draw[signalstochastic] (I\source) -- (H\dest);
            \else
                \draw[signal] (I\source) -- (H\dest);
            \fi
        }
    }

    \foreach \dest in {1,...,1} {
        \foreach \source in {1,...,3} {
            \pgfmathparse{rnd}

            \ifdim \pgfmathresult pt < \p pt \relax
                \draw[signalstochastic] (H\source) -- (O\dest);
            \else
                \draw[signal] (H\source) -- (O\dest);
            \fi
        }
    }
\end{tikzpicture}


==> figs/nn_map.tex <==


\begin{tikzpicture}[]
    \def\nodedist{12pt}
    \def\layerdist{20pt}
    \def\pindist{10pt}

    \tikzstyle{every pin edge}=[signal]
    \tikzstyle{annot} = [text width=4em, text centered]

    \foreach \y in {1,...,2}
        \node[inputnode]
            (I\y) at (0,-\y*\nodedist) {};

    \foreach \y in {1,...,3}
        \node[hiddennode]
            (H\y) at ($(\layerdist,-\y*\nodedist) +(0, 0.5*\nodedist)$) {};

    \foreach \y in {1,...,1}
        \node[outputnode]
            (O\y) at ($(H2) + (\layerdist, 0)$) {};

    \foreach \dest in {1,...,3}
        \foreach \source in {1,...,2}
            \draw[signal] (I\source) -- (H\dest);

    \foreach \dest in {1,...,1}
        \foreach \source in {1,...,3}
            \draw[signal] (H\source) -- (O\dest);
\end{tikzpicture}


==> figs/online_vs_posthoc.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{gray}{0.4}

\tikzstyle{every node}=[font=\scriptsize]

\pgfplotsset{
    compat=1.11,
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
            plot coordinates {
            (0cm,0cm)
            (0.15cm,0cm)        %
            (0.3cm,0cm)         %
        };%
    }
}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.5em}]
\nextgroupplot[
width=0.5\linewidth,
height=0.5\linewidth,
axis line style={white!80!black},
tick align=inside,
title={CIFAR-10 + DA},
x grid style={white!80!black},
xlabel={Acc. (ID) $\uparrow$},
xmajorgrids,
xmin=0.90271875, xmax=0.93365625,
xtick={0.91, 0.92, 0.93},
xticklabels={$91$, $92$, $93$},
xtick style={draw=none},
y grid style={white!80!black},
ylabel={AUROC (OOD) $\uparrow$},
ymajorgrids,
ymin=0.8956563124058, ymax=0.94,
ytick={0.9, 0.92, 0.94},
yticklabels={$90$, $92$, $94$},
ytick style={draw=none}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.916175 0.915421370330107
0.91705 0.912711782889008
0.904125 0.89758097835937
0.913375 0.908429051650191
0.913 0.926461002169211
0.925625 0.931843693260176
0.923875 0.929162363493564
0.9157 0.923296988890938
0.92665 0.924454310863296
0.923625 0.926586577535768
0.921175 0.907358432074455
0.9318 0.906486494318275
0.931225 0.90354020870672
0.9245 0.905537271064417
0.931625 0.908396070372021
0.930425 0.903349927339855
0.921675 0.902402624405176
0.9317 0.905540916355767
0.9318 0.902448374842075
0.925 0.903731453020641
0.9319 0.907990826657106
0.931525 0.902158184270727
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.912125 0.903029846422352
0.92765 0.927426463808816
0.927525 0.928068848477173
0.931825 0.905140243962388
0.9318 0.905139834410811
0.932025 0.917337531695179
0.93125 0.928611667397135
0.931775 0.912644124707625
0.931275 0.923449685512105
0.9322 0.904095594279775
0.93215 0.904299866403828
0.931875 0.919143364582906
0.9322 0.915444127838131
0.929725 0.936074297430769
0.930275 0.931543408454722
0.93205 0.913211286038807
0.931525 0.906889943915523
0.93195 0.932170651998481
0.930475 0.919579189900038
0.932175 0.903874576618862
0.93225 0.903816165256522
0.932175 0.904185740976747
0.93225 0.903868234735027
};
\addplot [very thick, color2, opacity=0.7, dashed]
table {%
0.90271875 0.905
0.93365625 0.905
};
\addplot [very thick, color2, opacity=0.7, dashed]
table {%
0.932 0.8956563124058
0.932 0.937998963384339
};

\nextgroupplot[
width=0.5\linewidth,
height=0.5\linewidth,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.65, transform shape},fill opacity=0.8, draw opacity=1, text opacity=1, at={(0, 0)}, anchor=south west, draw=white!80!black},
tick align=inside,
title={CIFAR-10},
x grid style={white!80!black},
xlabel={Acc. (ID) $\uparrow$},
xmajorgrids,
xmin=0.81809625, xmax=0.9,
xtick={0.82, 0.86, 0.9},
xticklabels={$82$, $86$, $90$},
xtick style={draw=none},
y grid style={white!80!black},
ymajorgrids,
ymin=0.75, ymax=0.9,
ytick={0.75, 0.8, 0.85, 0.9},
yticklabels={$75$, $80$, $85$, $90$},
ytick style={draw=none}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.881675 0.880462935213071
0.885875 0.885228889395103
0.887075 0.879823925130438
0.8901 0.883690208544356
0.891025 0.869778147078638
0.890475 0.881374387722632
0.891675 0.868475324003193
};
\addlegendentry{online}
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.8216 0.798385378322919
0.8647 0.856899195502373
0.863725 0.861283050283241
0.86695 0.847061606781227
0.866525 0.846962421577033
0.867875 0.855389425662774
0.8546 0.881310731710715
0.8677 0.837854909057997
0.86775 0.871625137240661
0.866925 0.845051717410964
0.86685 0.84535674040574
0.867125 0.851370469434798
0.867275 0.848652091040429
0.847225 0.850252571157208
0.852075 0.844362890123267
0.868075 0.833456247524671
0.867775 0.830708864393908
0.867975 0.865230492450318
0.8671 0.854659944920184
0.8669 0.844735421029673
0.867275 0.84468444581976
0.866925 0.845423243042409
0.86695 0.845227833558099
};
\addlegendentry{post-hoc}
\addplot [very thick, color2, opacity=0.7, dashed, forget plot]
table {%
0.81809625 0.764
0.9 0.764
};
\addplot [very thick, color2, opacity=0.7, dashed]
table {%
0.865 0.75
0.865 0.899
};
\addlegendentry{MAP}
\end{groupplot}

\end{tikzpicture}


==> figs/permutedMNIST.tex <==
\begin{tikzpicture}

\definecolor{color0}{gray}{0.4}
\definecolor{color1}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color2}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color3}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\linewidth,
height=0.15\textheight,
axis line style={white!80!black},
legend cell align={left},
legend columns=2, 
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south east, at={(1, 0)}},
tick align=inside,
x grid style={white!80!black},
xlabel={Task},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={draw=none},
y grid style={white!80!black},
ylabel={Accuracy $\uparrow$},
ymajorgrids,
ymin=0.65, ymax=1.0,
ytick={0.6, 0.7, 0.8, 0.9, 1},
ytick style={draw=none}
]
\path [draw=white, fill=color0, opacity=0.3]
(axis cs:1,0.978085393178987)
--(axis cs:1,0.979674606821013)
--(axis cs:2,0.69145634289153)
--(axis cs:3,0.549230794500681)
--(axis cs:4,0.425915825472957)
--(axis cs:5,0.378694502737166)
--(axis cs:6,0.342587940729112)
--(axis cs:7,0.301384910517227)
--(axis cs:8,0.265188541511148)
--(axis cs:9,0.268461883138065)
--(axis cs:10,0.247768172029709)
--(axis cs:10,0.230991827970291)
--(axis cs:10,0.230991827970291)
--(axis cs:9,0.25118256130638)
--(axis cs:8,0.258211458488852)
--(axis cs:7,0.290340803768487)
--(axis cs:6,0.336765392604221)
--(axis cs:5,0.363441497262834)
--(axis cs:4,0.405154174527043)
--(axis cs:3,0.528182538832653)
--(axis cs:2,0.664963657108469)
--(axis cs:1,0.978085393178987)
--cycle;

\path [draw=white, fill=color1, opacity=0.3]
(axis cs:1,0.98006022)
--(axis cs:1,0.98040974)
--(axis cs:2,0.97884724)
--(axis cs:3,0.97697979)
--(axis cs:4,0.97466717)
--(axis cs:5,0.97225095)
--(axis cs:6,0.9693497)
--(axis cs:7,0.96475306)
--(axis cs:8,0.95872132)
--(axis cs:9,0.95026569)
--(axis cs:10,0.93879402)
--(axis cs:10,0.93444794)
--(axis cs:10,0.93444794)
--(axis cs:9,0.94726093)
--(axis cs:8,0.95652238)
--(axis cs:7,0.96375546)
--(axis cs:6,0.96859526)
--(axis cs:5,0.97161101)
--(axis cs:4,0.97414029)
--(axis cs:3,0.97661017)
--(axis cs:2,0.9784977)
--(axis cs:1,0.98006022)
--cycle;

\path [draw=white, fill=color2, opacity=0.3]
(axis cs:1,0.976215192339312)
--(axis cs:1,0.977384807660689)
--(axis cs:2,0.965908675825942)
--(axis cs:3,0.954396550293454)
--(axis cs:4,0.938833594467194)
--(axis cs:5,0.915414053798822)
--(axis cs:6,0.895619685640007)
--(axis cs:7,0.884494106362243)
--(axis cs:8,0.864107510531119)
--(axis cs:9,0.850402209180996)
--(axis cs:10,0.828300190572827)
--(axis cs:10,0.815863809427173)
--(axis cs:10,0.815863809427173)
--(axis cs:9,0.839988901930115)
--(axis cs:8,0.857282489468881)
--(axis cs:7,0.877917322209185)
--(axis cs:6,0.892580314359993)
--(axis cs:5,0.908201946201178)
--(axis cs:4,0.932876405532806)
--(axis cs:3,0.948763449706546)
--(axis cs:2,0.963191324174058)
--(axis cs:1,0.976215192339312)
--cycle;

\path [draw=white, fill=color3, opacity=0.3]
(axis cs:1,0.976715192339311)
--(axis cs:1,0.977884807660689)
--(axis cs:2,0.9758353459697)
--(axis cs:3,0.974710737364271)
--(axis cs:4,0.973421617008257)
--(axis cs:5,0.972147745543039)
--(axis cs:6,0.970689647256434)
--(axis cs:7,0.969317268245082)
--(axis cs:8,0.967497388500073)
--(axis cs:9,0.965735620757116)
--(axis cs:10,0.963105855422206)
--(axis cs:10,0.956950144577794)
--(axis cs:10,0.956950144577794)
--(axis cs:9,0.964788823687329)
--(axis cs:8,0.966572611499927)
--(axis cs:7,0.968568446040632)
--(axis cs:6,0.969997019410233)
--(axis cs:5,0.971236254456961)
--(axis cs:4,0.972778382991743)
--(axis cs:3,0.974182595969062)
--(axis cs:2,0.9751846540303)
--(axis cs:1,0.976715192339311)
--cycle;


\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.97888
2 0.67821
3 0.538706666666667
4 0.415535
5 0.371068
6 0.339676666666667
7 0.295862857142857
8 0.2617
9 0.259822222222222
10 0.23938
};
\addlegendentry{MAP}

\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1 0.98023498
2 0.97867247
3 0.97679498
4 0.97440373
5 0.97193098
6 0.96897248
7 0.96425426
8 0.95762185
9 0.94876331
10 0.93662098
};
\addlegendentry{VB (VOGN)}

\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
1 0.9768
2 0.96455
3 0.95158
4 0.935855
5 0.911808
6 0.8941
7 0.881205714285714
8 0.860695
9 0.845195555555555
10 0.822082
};
\addlegendentry{LA-Diag}

\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
1 0.9773
2 0.97551
3 0.974446666666667
4 0.9731
5 0.971692
6 0.970343333333333
7 0.968942857142857
8 0.967035
9 0.965262222222222
10 0.960028
};
\addlegendentry{LA-KFAC}

\end{axis}

\end{tikzpicture}


==> figs/rmnist_ece.tex <==

\begin{tikzpicture}[baseline]

\definecolor{color0}{gray}{0.4}
\definecolor{color1}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}
\definecolor{color2}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color5}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color6}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidthalt,
height=\figfourheight,
legend cell align={left},
legend columns=2,
legend style={
  nodes={scale=0.75, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=white!80!black
},
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
xmin=0, xmax=180,
xtick style={draw=none},
xtick={0,50,100,150,200},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=0.651026032912037,
ytick style={draw=none},
ytick={0,0.2,0.4,0.6,0.8},
]


\path [draw=white, fill=color0, opacity=0.3, semithick]
(axis cs:0,0.10196288510443)
--(axis cs:0,0.0937629466262847)
--(axis cs:15,0.0721477096989441)
--(axis cs:30,0.147472748573039)
--(axis cs:45,0.29960567513219)
--(axis cs:60,0.47441022175732)
--(axis cs:75,0.560759114482027)
--(axis cs:90,0.604040288575154)
--(axis cs:105,0.598771697085521)
--(axis cs:120,0.573682022128174)
--(axis cs:135,0.553542793341139)
--(axis cs:150,0.548986522463487)
--(axis cs:165,0.518667544050689)
--(axis cs:180,0.505329599030995)
--(axis cs:180,0.511916570596166)
--(axis cs:180,0.511916570596166)
--(axis cs:165,0.526321081273129)
--(axis cs:150,0.554694797059312)
--(axis cs:135,0.561413068544113)
--(axis cs:120,0.586837526564607)
--(axis cs:105,0.611446346422477)
--(axis cs:90,0.622415531045417)
--(axis cs:75,0.586033628906055)
--(axis cs:60,0.493245876167907)
--(axis cs:45,0.320586590844445)
--(axis cs:30,0.15832541050454)
--(axis cs:15,0.0778754007775022)
--(axis cs:0,0.10196288510443)
--cycle;

\path [draw=white, fill=color1, opacity=0.3, semithick]
(axis cs:0,0.0811445757361417)
--(axis cs:0,0.0759879378347368)
--(axis cs:15,0.0544525689966917)
--(axis cs:30,0.0691485715742893)
--(axis cs:45,0.185307815688964)
--(axis cs:60,0.37066106458434)
--(axis cs:75,0.473551960496714)
--(axis cs:90,0.532884883888395)
--(axis cs:105,0.524364638461575)
--(axis cs:120,0.503477558625989)
--(axis cs:135,0.470388670468606)
--(axis cs:150,0.474880106256504)
--(axis cs:165,0.454765140108323)
--(axis cs:180,0.445166911141349)
--(axis cs:180,0.452095892492999)
--(axis cs:180,0.452095892492999)
--(axis cs:165,0.463799864438978)
--(axis cs:150,0.485255147663576)
--(axis cs:135,0.47500639883878)
--(axis cs:120,0.509837803698001)
--(axis cs:105,0.529602007642851)
--(axis cs:90,0.539496222667506)
--(axis cs:75,0.485095679810866)
--(axis cs:60,0.382576771119538)
--(axis cs:45,0.19064084116727)
--(axis cs:30,0.0741891670837918)
--(axis cs:15,0.0606521900990621)
--(axis cs:0,0.0811445757361417)
--cycle;

\path [draw=white, fill=color2, opacity=0.3, semithick]
(axis cs:0,0.106103603444984)
--(axis cs:0,0.0942866666996644)
--(axis cs:15,0.0654523875325542)
--(axis cs:30,0.0977301888947984)
--(axis cs:45,0.231494754392704)
--(axis cs:60,0.39425659684175)
--(axis cs:75,0.512731228250979)
--(axis cs:90,0.564071074661213)
--(axis cs:105,0.551118678508015)
--(axis cs:120,0.525713824371149)
--(axis cs:135,0.498168646897711)
--(axis cs:150,0.495795486683099)
--(axis cs:165,0.480029482028019)
--(axis cs:180,0.471207246724394)
--(axis cs:180,0.489163458853447)
--(axis cs:180,0.489163458853447)
--(axis cs:165,0.496080303157967)
--(axis cs:150,0.510048691389842)
--(axis cs:135,0.507788933906679)
--(axis cs:120,0.533400923491293)
--(axis cs:105,0.566568803358845)
--(axis cs:90,0.57071117192628)
--(axis cs:75,0.525657978640479)
--(axis cs:60,0.416500859761626)
--(axis cs:45,0.255509921486343)
--(axis cs:30,0.106943150334099)
--(axis cs:15,0.0722280776119128)
--(axis cs:0,0.106103603444984)
--cycle;

\path [draw=white, fill=color3, opacity=0.3, semithick]
(axis cs:0,0.0707481683045175)
--(axis cs:0,0.0601572194767481)
--(axis cs:15,0.0504696027109167)
--(axis cs:30,0.0738583224419738)
--(axis cs:45,0.215459022648991)
--(axis cs:60,0.394273775537382)
--(axis cs:75,0.492904291950668)
--(axis cs:90,0.528141550786753)
--(axis cs:105,0.532554817922347)
--(axis cs:120,0.526684591855172)
--(axis cs:135,0.487902635615898)
--(axis cs:150,0.489726433284693)
--(axis cs:165,0.478200929736455)
--(axis cs:180,0.465462116102261)
--(axis cs:180,0.489486421583829)
--(axis cs:180,0.489486421583829)
--(axis cs:165,0.500315054678642)
--(axis cs:150,0.516987173699789)
--(axis cs:135,0.529921190358241)
--(axis cs:120,0.568304760989476)
--(axis cs:105,0.574930202244667)
--(axis cs:90,0.571145246163337)
--(axis cs:75,0.533324938254131)
--(axis cs:60,0.427296484788034)
--(axis cs:45,0.249100451825354)
--(axis cs:30,0.0941230998389063)
--(axis cs:15,0.0550484482269914)
--(axis cs:0,0.0707481683045175)
--cycle;

\path [draw=white, fill=color4, opacity=0.3, semithick]
(axis cs:0,0.0754939869532461)
--(axis cs:0,0.0711253193347269)
--(axis cs:15,0.0537439049178781)
--(axis cs:30,0.05020549371301)
--(axis cs:45,0.170383823367202)
--(axis cs:60,0.362009931790206)
--(axis cs:75,0.480673395025404)
--(axis cs:90,0.537339861570797)
--(axis cs:105,0.522993563614618)
--(axis cs:120,0.498974038891223)
--(axis cs:135,0.470329100053504)
--(axis cs:150,0.466377195272139)
--(axis cs:165,0.447233316931889)
--(axis cs:180,0.457732632662772)
--(axis cs:180,0.467096784959012)
--(axis cs:180,0.467096784959012)
--(axis cs:165,0.456819058491427)
--(axis cs:150,0.477024833344744)
--(axis cs:135,0.476736859372406)
--(axis cs:120,0.50374280918363)
--(axis cs:105,0.535290972053278)
--(axis cs:90,0.54663009324219)
--(axis cs:75,0.498522064560667)
--(axis cs:60,0.380004525822831)
--(axis cs:45,0.185061325336187)
--(axis cs:30,0.0556188715100964)
--(axis cs:15,0.0559965144018891)
--(axis cs:0,0.0754939869532461)
--cycle;

\path [draw=white, fill=color5, opacity=0.3, semithick]
(axis cs:0,0.0510421718249499)
--(axis cs:0,0.0488751869967006)
--(axis cs:15,0.0409991237918183)
--(axis cs:30,0.0433025256474296)
--(axis cs:45,0.181617990907254)
--(axis cs:60,0.376689523215653)
--(axis cs:75,0.48426003137014)
--(axis cs:90,0.533330847812118)
--(axis cs:105,0.538806882793468)
--(axis cs:120,0.523772134317548)
--(axis cs:135,0.480672106133006)
--(axis cs:150,0.464652917149942)
--(axis cs:165,0.436177659233998)
--(axis cs:180,0.435129566175165)
--(axis cs:180,0.438431176171299)
--(axis cs:180,0.438431176171299)
--(axis cs:165,0.443173678889186)
--(axis cs:150,0.471648240008955)
--(axis cs:135,0.486393677371213)
--(axis cs:120,0.53226811338507)
--(axis cs:105,0.547350701977537)
--(axis cs:90,0.551322500915622)
--(axis cs:75,0.509350224529621)
--(axis cs:60,0.398131401140138)
--(axis cs:45,0.199618201604837)
--(axis cs:30,0.0479392656397973)
--(axis cs:15,0.04368530667803)
--(axis cs:0,0.0510421718249499)
--cycle;

\path [draw=white, fill=color6, opacity=0.3, semithick]
(axis cs:0,0.054411368088321)
--(axis cs:0,0.0517676517962155)
--(axis cs:15,0.0695220733345239)
--(axis cs:30,0.0672662886707557)
--(axis cs:45,0.0532644910139689)
--(axis cs:60,0.241252378354183)
--(axis cs:75,0.350602276840653)
--(axis cs:90,0.399703601508738)
--(axis cs:105,0.409493221542793)
--(axis cs:120,0.400417912637503)
--(axis cs:135,0.359358964766769)
--(axis cs:150,0.339342503051307)
--(axis cs:165,0.327929966196498)
--(axis cs:180,0.33569382565957)
--(axis cs:180,0.342170872642494)
--(axis cs:180,0.342170872642494)
--(axis cs:165,0.334809826072941)
--(axis cs:150,0.348625509630286)
--(axis cs:135,0.366161167336565)
--(axis cs:120,0.407385861440688)
--(axis cs:105,0.416239285168988)
--(axis cs:90,0.416263647648477)
--(axis cs:75,0.374534944407334)
--(axis cs:60,0.262104914559406)
--(axis cs:45,0.0652597264015868)
--(axis cs:30,0.0716122741964383)
--(axis cs:15,0.0724931585305871)
--(axis cs:0,0.054411368088321)
--cycle;

\addplot [very thick, color0]
table {%
0 0.0978629158653572
15 0.0750115552382232
30 0.152899079538789
45 0.310096132988317
60 0.483828048962613
75 0.573396371694041
90 0.613227909810286
105 0.605109021753999
120 0.580259774346391
135 0.557477930942626
150 0.5518406597614
165 0.522494312661909
180 0.50862308481358
};

\addplot [very thick, color1]
table {%
0 0.0785662567854392
15 0.0575523795478769
30 0.0716688693290405
45 0.187974328428117
60 0.376618917851939
75 0.47932382015379
90 0.53619055327795
105 0.526983323052213
120 0.506657681161995
135 0.472697534653693
150 0.48006762696004
165 0.45928250227365
180 0.448631401817174
};

\addplot [very thick, color2]
table {%
0 0.100195135072324
15 0.0688402325722335
30 0.102336669614449
45 0.243502337939523
60 0.405378728301688
75 0.519194603445729
90 0.567391123293747
105 0.55884374093343
120 0.529557373931221
135 0.502978790402195
150 0.502922089036471
165 0.488054892592993
180 0.48018535278892
};

\addplot [very thick, color3]
table {%
0 0.0654526938906328
15 0.052759025468954
30 0.08399071114044
45 0.232279737237173
60 0.410785130162708
75 0.513114615102399
90 0.549643398475045
105 0.553742510083507
120 0.547494676422324
135 0.50891191298707
150 0.503356803492241
165 0.489257992207549
180 0.477474268843045
};

\addplot [very thick, color4]
table {%
0 0.0733096531439865
15 0.0548702096598836
30 0.0529121826115532
45 0.177722574351694
60 0.371007228806518
75 0.489597729793035
90 0.541984977406494
105 0.529142267833948
120 0.501358424037427
135 0.473532979712955
150 0.471701014308442
165 0.452026187711658
180 0.462414708810892
};

\addplot [very thick, color5]
table {%
0 0.0499586794108253
15 0.0423422152349242
30 0.0456208956436135
45 0.190618096256046
60 0.387410462177895
75 0.49680512794988
90 0.54232667436387
105 0.543078792385502
120 0.528020123851309
135 0.48353289175211
150 0.468150578579449
165 0.439675669061592
180 0.436780371173232
};

\addplot [very thick, color6]
table {%
0 0.0530895099422683
15 0.0710076159325555
30 0.069439281433597
45 0.0592621087077778
60 0.251678646456794
75 0.362568610623994
90 0.407983624578607
105 0.412866253355891
120 0.403901887039095
135 0.362760066051667
150 0.343984006340797
165 0.331369896134719
180 0.338932349151032
};
\end{axis}

\end{tikzpicture}


==> figs/rmnist_nll.tex <==

\begin{tikzpicture}[trim axis left, trim axis right, baseline]

\definecolor{color0}{gray}{0.4}
\definecolor{color1}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}
\definecolor{color2}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color5}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color6}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figfourwidthalt,
height=\figfourheight,
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xmajorgrids,
xmin=0, xmax=180,
xtick style={draw=none},
xtick={0,50,100,150,200},
y grid style={white!80!black},
ymajorgrids,
ymin=0, ymax=9.65866253642825,
ytick style={draw=none},
ytick={0,2.5,5,7.5,10},
]


\path [draw=white, fill=color0, opacity=0.3, semithick]
(axis cs:0,0.0261038899082669)
--(axis cs:0,0.0241999186845517)
--(axis cs:15,0.0788227357335805)
--(axis cs:30,0.494920053743251)
--(axis cs:45,1.90170553924652)
--(axis cs:60,4.1269891324777)
--(axis cs:75,5.89146466424584)
--(axis cs:90,7.1951702383756)
--(axis cs:105,7.30833352977563)
--(axis cs:120,7.11611653222089)
--(axis cs:135,6.91550890816738)
--(axis cs:150,7.27771840656188)
--(axis cs:165,8.03116998084066)
--(axis cs:180,8.88205506075846)
--(axis cs:180,9.19965280056966)
--(axis cs:180,9.19965280056966)
--(axis cs:165,8.32668432824137)
--(axis cs:150,7.43971378337953)
--(axis cs:135,7.0216394805045)
--(axis cs:120,7.30532251807208)
--(axis cs:105,7.53636599415016)
--(axis cs:90,7.58927938320643)
--(axis cs:75,6.26287083380104)
--(axis cs:60,4.3705996919852)
--(axis cs:45,2.0015776119986)
--(axis cs:30,0.516036420560948)
--(axis cs:15,0.082085131555009)
--(axis cs:0,0.0261038899082669)
--cycle;

\path [draw=white, fill=color1, opacity=0.3, semithick]
(axis cs:0,0.0201339087427284)
--(axis cs:0,0.019458083397833)
--(axis cs:15,0.0628905483695388)
--(axis cs:30,0.376689689257736)
--(axis cs:45,1.45324251448954)
--(axis cs:60,3.26138830328233)
--(axis cs:75,4.84906724711291)
--(axis cs:90,6.09577811365367)
--(axis cs:105,6.28057711150857)
--(axis cs:120,6.1014140352415)
--(axis cs:135,5.74252868733071)
--(axis cs:150,6.01077834016614)
--(axis cs:165,6.66283476143122)
--(axis cs:180,7.103384716197)
--(axis cs:180,7.18022115538503)
--(axis cs:180,7.18022115538503)
--(axis cs:165,6.75560267143011)
--(axis cs:150,6.15781419523425)
--(axis cs:135,5.90031509318687)
--(axis cs:120,6.23354048136006)
--(axis cs:105,6.4161109622219)
--(axis cs:90,6.27824108800648)
--(axis cs:75,4.99450098408826)
--(axis cs:60,3.33148069085829)
--(axis cs:45,1.48163441879903)
--(axis cs:30,0.388927570721513)
--(axis cs:15,0.0647537850884079)
--(axis cs:0,0.0201339087427284)
--cycle;

\path [draw=white, fill=color2, opacity=0.3, semithick]
(axis cs:0,0.0276094663299902)
--(axis cs:0,0.0252537372193949)
--(axis cs:15,0.0790899446375924)
--(axis cs:30,0.466417546652578)
--(axis cs:45,1.82098961199794)
--(axis cs:60,4.13470868560751)
--(axis cs:75,6.23749364387652)
--(axis cs:90,7.92825760987374)
--(axis cs:105,8.2322547098563)
--(axis cs:120,7.89530556594649)
--(axis cs:135,7.3467943887764)
--(axis cs:150,7.29875210518418)
--(axis cs:165,7.58152960183613)
--(axis cs:180,7.90409075034448)
--(axis cs:180,7.99324757973364)
--(axis cs:180,7.99324757973364)
--(axis cs:165,7.70441108419903)
--(axis cs:150,7.39367312674942)
--(axis cs:135,7.57291425380173)
--(axis cs:120,8.17250816696366)
--(axis cs:105,8.46484076133511)
--(axis cs:90,8.24011704832938)
--(axis cs:75,6.61548484733442)
--(axis cs:60,4.36181564300577)
--(axis cs:45,1.89800020428624)
--(axis cs:30,0.485602092934824)
--(axis cs:15,0.0830973066918296)
--(axis cs:0,0.0276094663299902)
--cycle;

\path [draw=white, fill=color3, opacity=0.3, semithick]
(axis cs:0,0.0301434742638455)
--(axis cs:0,0.0287925504258289)
--(axis cs:15,0.0912636103408313)
--(axis cs:30,0.492667272022627)
--(axis cs:45,1.73178850956697)
--(axis cs:60,3.65359033059191)
--(axis cs:75,5.20524516081021)
--(axis cs:90,6.22140575880198)
--(axis cs:105,6.37860245611583)
--(axis cs:120,6.20836588998017)
--(axis cs:135,5.81577601777071)
--(axis cs:150,5.99411997360936)
--(axis cs:165,6.62371796368874)
--(axis cs:180,7.02841392759346)
--(axis cs:180,7.33480957704521)
--(axis cs:180,7.33480957704521)
--(axis cs:165,6.96443275652611)
--(axis cs:150,6.38030964675197)
--(axis cs:135,6.30894321440703)
--(axis cs:120,6.80926745352569)
--(axis cs:105,7.0483447057494)
--(axis cs:90,6.92346980272146)
--(axis cs:75,5.75921090608432)
--(axis cs:60,4.00483374167371)
--(axis cs:45,1.8989907171176)
--(axis cs:30,0.528345369884111)
--(axis cs:15,0.0941979593498731)
--(axis cs:0,0.0301434742638455)
--cycle;

\path [draw=white, fill=color4, opacity=0.3, semithick]
(axis cs:0,0.0204175057608843)
--(axis cs:0,0.0196550788204908)
--(axis cs:15,0.0581954248753754)
--(axis cs:30,0.323450870527585)
--(axis cs:45,1.23888978775296)
--(axis cs:60,2.81753499772919)
--(axis cs:75,4.18273150730843)
--(axis cs:90,5.1512798473106)
--(axis cs:105,5.16121190850962)
--(axis cs:120,5.02916208324292)
--(axis cs:135,4.87772452200376)
--(axis cs:150,5.08542460212537)
--(axis cs:165,5.46466432791266)
--(axis cs:180,6.17158982349687)
--(axis cs:180,6.30647940257735)
--(axis cs:180,6.30647940257735)
--(axis cs:165,5.61520267648187)
--(axis cs:150,5.20019170646838)
--(axis cs:135,5.02890622140444)
--(axis cs:120,5.12038137989184)
--(axis cs:105,5.298989116881)
--(axis cs:90,5.29442323496479)
--(axis cs:75,4.30024185084587)
--(axis cs:60,2.93330919172394)
--(axis cs:45,1.31023711196628)
--(axis cs:30,0.343013767610232)
--(axis cs:15,0.0595047778757843)
--(axis cs:0,0.0204175057608843)
--cycle;

\path [draw=white, fill=color5, opacity=0.3, semithick]
(axis cs:0,0.0307022653483774)
--(axis cs:0,0.0291064818478201)
--(axis cs:15,0.0805548669172776)
--(axis cs:30,0.410934063742527)
--(axis cs:45,1.42394093348618)
--(axis cs:60,2.92522717220722)
--(axis cs:75,4.05786136235501)
--(axis cs:90,4.72807617335139)
--(axis cs:105,4.82040396562207)
--(axis cs:120,4.67528791501676)
--(axis cs:135,4.50497657250924)
--(axis cs:150,4.63454548044009)
--(axis cs:165,4.97835780096815)
--(axis cs:180,5.28065785112536)
--(axis cs:180,5.40946267499768)
--(axis cs:180,5.40946267499768)
--(axis cs:165,5.10806271294787)
--(axis cs:150,4.74157912283139)
--(axis cs:135,4.60262060766654)
--(axis cs:120,4.77430082399691)
--(axis cs:105,4.91700107588184)
--(axis cs:90,4.91671681981268)
--(axis cs:75,4.25692453242038)
--(axis cs:60,3.06308570010723)
--(axis cs:45,1.48644039280776)
--(axis cs:30,0.42441613538467)
--(axis cs:15,0.0824810138391005)
--(axis cs:0,0.0307022653483774)
--cycle;

\path [draw=white, fill=color6, opacity=0.3, semithick]
(axis cs:0,0.0767407381920324)
--(axis cs:0,0.0728105092139734)
--(axis cs:15,0.134731738278113)
--(axis cs:30,0.4397730368764)
--(axis cs:45,1.21546314719074)
--(axis cs:60,2.1983377449832)
--(axis cs:75,2.86794101738889)
--(axis cs:90,3.18538043484388)
--(axis cs:105,3.23275767272593)
--(axis cs:120,3.14492684626145)
--(axis cs:135,3.01649795891498)
--(axis cs:150,3.01280357124012)
--(axis cs:165,3.11017187041475)
--(axis cs:180,3.19163432969092)
--(axis cs:180,3.23767241774561)
--(axis cs:180,3.23767241774561)
--(axis cs:165,3.15561324311064)
--(axis cs:150,3.04949116142589)
--(axis cs:135,3.05786052497174)
--(axis cs:120,3.18291024785476)
--(axis cs:105,3.28798054748891)
--(axis cs:90,3.29746010775866)
--(axis cs:75,2.99311376166384)
--(axis cs:60,2.28968659278536)
--(axis cs:45,1.255407307216)
--(axis cs:30,0.449967865070622)
--(axis cs:15,0.13859206524209)
--(axis cs:0,0.0767407381920324)
--cycle;

\addplot [very thick, color0]
table {%
0 0.0251519042964093
15 0.0804539336442947
30 0.5054782371521
45 1.95164157562256
60 4.24879441223145
75 6.07716774902344
90 7.39222481079102
105 7.42234976196289
120 7.21071952514648
135 6.96857419433594
150 7.3587160949707
165 8.17892715454101
180 9.04085393066406
};
\addplot [very thick, color1]
table {%
0 0.0197959960702807
15 0.0638221667289734
30 0.382808629989624
45 1.46743846664429
60 3.29643449707031
75 4.92178411560059
90 6.18700960083008
105 6.34834403686523
120 6.16747725830078
135 5.82142189025879
150 6.08429626770019
165 6.70921871643066
180 7.14180293579102
};
\addplot [very thick, color2]
table {%
0 0.0264316017746925
15 0.081093625664711
30 0.476009819793701
45 1.85949490814209
60 4.24826216430664
75 6.42648924560547
90 8.08418732910156
105 8.3485477355957
120 8.03390686645508
135 7.45985432128906
150 7.3462126159668
165 7.64297034301758
180 7.94866916503906
};
\addplot [very thick, color3]
table {%
0 0.0294680123448372
15 0.0927307848453522
30 0.510506320953369
45 1.81538961334229
60 3.82921203613281
75 5.48222803344727
90 6.57243778076172
105 6.71347358093262
120 6.50881667175293
135 6.06235961608887
150 6.18721481018066
165 6.79407536010742
180 7.18161175231934
};
\addplot [very thick, color4]
table {%
0 0.0200362922906876
15 0.0588501013755798
30 0.333232319068909
45 1.27456344985962
60 2.87542209472656
75 4.24148667907715
90 5.2228515411377
105 5.23010051269531
120 5.07477173156738
135 4.9533153717041
150 5.14280815429687
165 5.53993350219727
180 6.23903461303711
};
\addplot [very thick, color5]
table {%
0 0.0299043735980988
15 0.0815179403781891
30 0.417675099563599
45 1.45519066314697
60 2.99415643615723
75 4.1573929473877
90 4.82239649658203
105 4.86870252075195
120 4.72479436950684
135 4.55379859008789
150 4.68806230163574
165 5.04321025695801
180 5.34506026306152
};
\addplot [very thick, color6]
table {%
0 0.0747756237030029
15 0.136661901760101
30 0.444870450973511
45 1.23543522720337
60 2.24401216888428
75 2.93052738952637
90 3.24142027130127
105 3.26036911010742
120 3.16391854705811
135 3.03717924194336
150 3.03114736633301
165 3.1328925567627
180 3.21465337371826
};
\end{axis}

\end{tikzpicture}


==> figs/wilds_laplace.tex <==
\begin{tikzpicture}[trim axis left]

\definecolor{color1}{gray}{0.4}
\definecolor{color2}{rgb}{0.947058823529412,0.723529411764706,0.879411764705882}
\definecolor{color3}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color4}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}

\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{groupplot}[group style={group size=10 by 2, horizontal sep=0pt, vertical sep=1.5em}]

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
legend cell align={left},
legend columns=9,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(7,1.7)},
  anchor=north,
  draw=white!80!black,
  /tikz/every even column/.append style={column sep=0.75em}
},
tick align=inside,
tick pos=left,
title={ID},
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ylabel={NLL $\downarrow$},
ymajorgrids,
ymin=0.0728828253298318, ymax=0.888692064106285,
ytick style={draw=none},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  \(\displaystyle 0.00\),
  \(\displaystyle 0.25\),
  \(\displaystyle 0.50\),
  \(\displaystyle 0.75\),
  \(\displaystyle 1.00\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.167491254781019)
--(axis cs:0,0.194391467596758);

\path [draw=color2, very thick]
(axis cs:1,0.113985368415116)
--(axis cs:1,0.118730133966209);

\path [draw=color3, very thick]
(axis cs:2,0.152101754284536)
--(axis cs:2,0.172176066898669);

\path [draw=color4, very thick]
(axis cs:3,0.165456490847443)
--(axis cs:3,0.188131716218616);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0.180941361188889
};
\addlegendentry{MAP}

\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.116357751190662
};
\addlegendentry{DE}

\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
2 0.162138910591602
};
\addlegendentry{Temp. Scaling}

\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}, only marks]
table {%
3 0.17679410353303
};
\addlegendentry{LA}

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={OOD},
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymajorgrids,
ymin=0.0728828253298318, ymax=0.888692064106285,
ytick style={draw=none},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  \(\displaystyle 0.00\),
  \(\displaystyle 0.25\),
  \(\displaystyle 0.50\),
  \(\displaystyle 0.75\),
  \(\displaystyle 1.00\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.78312303711332)
--(axis cs:0,0.820741227374901);

\path [draw=color2, very thick]
(axis cs:1,0.575503739660954)
--(axis cs:1,0.591182699853206);

\path [draw=color3, very thick]
(axis cs:2,0.79640098267253)
--(axis cs:2,0.838461917107743);

\path [draw=color4, very thick]
(axis cs:3,0.71919267423157)
--(axis cs:3,0.748903659510572);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.80193213224411
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.58334321975708
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.817431449890137
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.734048166871071
};


\nextgroupplot[
xshift=2.75em,
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={ID},
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.34263820120171, ymax=3.37233446179436,
ytick style={draw=none},
ytick={1,2,3,4},
yticklabels={
  \(\displaystyle 1\),
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\)
}
]
\path [draw=color1, very thick]
(axis cs:0,2.22903258080912)
--(axis cs:0,2.65181542957195);

\path [draw=color2, very thick]
(axis cs:1,1.49284561296794)
--(axis cs:1,1.54588492889709);

\path [draw=color3, very thick]
(axis cs:2,1.5725980128406)
--(axis cs:2,1.6128472958447);

\path [draw=color4, very thick]
(axis cs:3,1.58338615789311)
--(axis cs:3,1.62490433956885);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 2.44042400519053
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 1.51936527093252
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 1.59272265434265
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 1.60414524873098
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={OOD},
xmajorticks=false,
xmin=-1, xmax=4,
ymajorticks=false,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.34263820120171, ymax=3.37233446179436,
ytick style={draw=none},
ytick={1,2,3,4},
yticklabels={
  \(\displaystyle 1\),
  \(\displaystyle 2\),
  \(\displaystyle 3\),
  \(\displaystyle 4\)
}
]
\path [draw=color1, very thick]
(axis cs:0,2.67943988949837)
--(axis cs:0,3.20592003354647);

\path [draw=color2, very thick]
(axis cs:1,1.72280988730929)
--(axis cs:1,1.78187098465421);

\path [draw=color3, very thick]
(axis cs:2,1.85207733761884)
--(axis cs:2,1.90612434097512);

\path [draw=color4, very thick]
(axis cs:3,1.86690622784606)
--(axis cs:3,1.92475582939474);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 2.94267996152242
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 1.75234043598175
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 1.87910083929698
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 1.8958310286204
};



\nextgroupplot[
xshift=2.75em,
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={ID},
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.0603944574061875, ymax=0.305019347521904,
ytick style={draw=none},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.0797458321311966)
--(axis cs:0,0.095788277640055);

\path [draw=color2, very thick]
(axis cs:1,0.0974069947736795)
--(axis cs:1,0.101129627750582);

\path [draw=color3, very thick]
(axis cs:2,0.235618249076124)
--(axis cs:2,0.244387062889819);

\path [draw=color4, very thick]
(axis cs:3,0.0903133073892302)
--(axis cs:3,0.107667564407378);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0877670548856258
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.0992683112621307
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.240002655982971
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.098990435898304
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={OOD},
xmajorticks=false,
xmin=-1, xmax=4,
ymajorticks=false,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.0603944574061875, ymax=0.305019347521904,
ytick style={draw=none},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.265959879826271)
--(axis cs:0,0.289816763926781);

\path [draw=color2, very thick]
(axis cs:1,0.262588391885408)
--(axis cs:1,0.266951908483855);

\path [draw=color3, very thick]
(axis cs:2,0.282682320652893)
--(axis cs:2,0.284081187666962);

\path [draw=color4, very thick]
(axis cs:3,0.208151355765879)
--(axis cs:3,0.213070460773885);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.277888321876526
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.264770150184631
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.283381754159927
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.210610908269882
};


\nextgroupplot[
xshift=2.75em,
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={ID},
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.581118685424368, ymax=0.728711246677735,
ytick style={draw=none},
ytick={0.55,0.6,0.65,0.7,0.75},
yticklabels={
  \(\displaystyle 0.55\),
  \(\displaystyle 0.60\),
  \(\displaystyle 0.65\),
  \(\displaystyle 0.70\),
  \(\displaystyle 0.75\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.62933719229545)
--(axis cs:0,0.640239555916729);

\path [draw=color2, very thick]
(axis cs:1,0.605692713698365)
--(axis cs:1,0.606968671837829);

\path [draw=color3, very thick]
(axis cs:2,0.59032325333757)
--(axis cs:2,0.590699152286819);

\path [draw=color4, very thick]
(axis cs:3,0.594183860318782)
--(axis cs:3,0.59524220417249);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.634788374106089
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.606330692768097
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.590511202812195
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.594713032245636
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={OOD},
xmajorticks=false,
xmin=-1, xmax=4,
ymajorticks=false,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.581118685424368, ymax=0.728711246677735,
ytick style={draw=none},
ytick={0.55,0.6,0.65,0.7,0.75},
yticklabels={
  \(\displaystyle 0.55\),
  \(\displaystyle 0.60\),
  \(\displaystyle 0.65\),
  \(\displaystyle 0.70\),
  \(\displaystyle 0.75\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.703589173760296)
--(axis cs:0,0.718512363626281);

\path [draw=color2, very thick]
(axis cs:1,0.668939787960127)
--(axis cs:1,0.671287617270077);

\path [draw=color3, very thick]
(axis cs:2,0.648709758282076)
--(axis cs:2,0.649641450086861);

\path [draw=color4, very thick]
(axis cs:3,0.651268195438472)
--(axis cs:3,0.65286672976803);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.711050768693288
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.670113702615102
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.649175604184469
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.652067462603251
};

\nextgroupplot[
xshift=2.75em,
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={ID},
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.585852812117183, ymax=0.705828817740513,
ytick style={draw=none},
ytick={0.55,0.6,0.65,0.7,0.75},
yticklabels={
  \(\displaystyle 0.55\),
  \(\displaystyle 0.60\),
  \(\displaystyle 0.65\),
  \(\displaystyle 0.70\),
  \(\displaystyle 0.75\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.605615964885578)
--(axis cs:0,0.639847668651715);

\path [draw=color2, very thick]
(axis cs:1,0.598646639872629)
--(axis cs:1,0.60246296019451);

\path [draw=color4, very thick]
(axis cs:3,0.598842309497364)
--(axis cs:3,0.626704932667248);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.622731816768646
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.600554800033569
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 nan
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.612773621082306
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
title={OOD},
xmajorticks=false,
xmin=-1, xmax=4,
ymajorticks=false,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.585852812117183, ymax=0.705828817740513,
ytick style={draw=none},
ytick={0.55,0.6,0.65,0.7,0.75},
yticklabels={
  \(\displaystyle 0.55\),
  \(\displaystyle 0.60\),
  \(\displaystyle 0.65\),
  \(\displaystyle 0.70\),
  \(\displaystyle 0.75\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.648518969227979)
--(axis cs:0,0.69541767675667);

\path [draw=color2, very thick]
(axis cs:1,0.596263953101026)
--(axis cs:1,0.619874505150927);

\path [draw=color4, very thick]
(axis cs:3,0.632006569566563)
--(axis cs:3,0.670700911817715);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.671968322992325
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.608069229125977
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 nan
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.651353740692139
};


\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ylabel={ECE / Calib. $\downarrow$},
ymajorgrids,
ymin=0.0168322730337039, ymax=0.219129820381414,
ytick style={draw=none},
ytick={0,0.1,0.2,0.3},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.3\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.0423940049337211)
--(axis cs:0,0.0547744531199301);

\path [draw=color2, very thick]
(axis cs:1,0.0620669256625646)
--(axis cs:1,0.0666365897168109);

\path [draw=color3, very thick]
(axis cs:2,0.0279613767436228)
--(axis cs:2,0.0313450574227918);

\path [draw=color4, very thick]
(axis cs:3,0.0341117579370412)
--(axis cs:3,0.0396578069984825);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0485842290268256
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.0643517576896877
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.0296532170832073
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.0368847824677619
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymajorgrids,
ymin=0.0168322730337039, ymax=0.219129820381414,
ytick style={draw=none},
ytick={0,0.1,0.2,0.3},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.3\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.190006667334055)
--(axis cs:0,0.201851918026995);

\path [draw=color2, very thick]
(axis cs:1,0.0966117375638463)
--(axis cs:1,0.105461123040859);

\path [draw=color3, very thick]
(axis cs:2,0.191754053733051)
--(axis cs:2,0.204538156379378);

\path [draw=color4, very thick]
(axis cs:3,0.164735638718207)
--(axis cs:3,0.174201772754816);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.195929292680525
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.101036430302353
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.198146105056214
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.169468705736511
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.00894452350919669, ymax=0.440707070015592,
ytick style={draw=none},
ytick={-0.2,0,0.2,0.4,0.6},
yticklabels={
  \(\displaystyle -0.2\),
  \(\displaystyle 0.0\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.6\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.272869412571413)
--(axis cs:0,0.381763740268964);

\path [draw=color2, very thick]
(axis cs:1,0.0677550187325411)
--(axis cs:1,0.0766933226954336);

\path [draw=color3, very thick]
(axis cs:2,0.0388740995188134)
--(axis cs:2,0.0422595971782098);

\path [draw=color4, very thick]
(axis cs:3,0.029126068857936)
--(axis cs:3,0.0304971955238009);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.327316576420188
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.0722241707139873
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.0405668483485116
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.0298116321908684
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
ymajorticks=false,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.00894452350919669, ymax=0.440707070015592,
ytick style={draw=none},
ytick={-0.2,0,0.2,0.4,0.6},
yticklabels={
  \(\displaystyle -0.2\),
  \(\displaystyle 0.0\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.6\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.298908969061392)
--(axis cs:0,0.402100438921986);

\path [draw=color2, very thick]
(axis cs:1,0.0941512251808754)
--(axis cs:1,0.105267017364943);

\path [draw=color3, very thick]
(axis cs:2,0.0627442251304218)
--(axis cs:2,0.0669106842766175);

\path [draw=color4, very thick]
(axis cs:3,0.0387419929815023)
--(axis cs:3,0.0408421799331341);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.350504703991689
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.099709121272909
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.0648274547035197
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.0397920864573182
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.00479912318165522, ymax=0.379254667642343,
ytick style={draw=none},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.262254708057523)
--(axis cs:0,0.286494545104958);

\path [draw=color2, very thick]
(axis cs:1,0.336146435719562)
--(axis cs:1,0.346760591470134);

\path [draw=color3, very thick]
(axis cs:2,0.0372931993538637)
--(axis cs:2,0.0423607980563768);

\path [draw=color4, very thick]
(axis cs:3,0.14462683912171)
--(axis cs:3,0.154418331980385);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.27437462658124
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.341453513594848
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.0398269987051202
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.149522585551047
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymajorgrids,
ymin=0.00479912318165522, ymax=0.379254667642343,
ytick style={draw=none},
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.175967591849255)
--(axis cs:0,0.209446554353803);

\path [draw=color2, very thick]
(axis cs:1,0.163486130276264)
--(axis cs:1,0.168644741006953);

\path [draw=color3, very thick]
(axis cs:2,0.121275907402388)
--(axis cs:2,0.124054107863782);

\path [draw=color4, very thick]
(axis cs:3,0.0396388383224372)
--(axis cs:3,0.0435659250779727);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.192707073101529
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.166065435641609
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.122665007633085
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.0416023817002049
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.0167474386611486, ymax=0.132002493708173,
ytick style={draw=none},
ytick={0,0.05,0.1,0.15},
yticklabels={
  \(\displaystyle 0.00\),
  \(\displaystyle 0.05\),
  \(\displaystyle 0.10\),
  \(\displaystyle 0.15\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.0907737549616131)
--(axis cs:0,0.103526508553221);

\path [draw=color2, very thick]
(axis cs:1,0.0607179136712109)
--(axis cs:1,0.0627772577508456);

\path [draw=color3, very thick]
(axis cs:2,0.0258691716450578)
--(axis cs:2,0.0272477726512586);

\path [draw=color4, very thick]
(axis cs:3,0.0270781129019211)
--(axis cs:3,0.0276117722495625);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.097150131757417
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.0617475857110282
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.0265584721481582
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.0273449425757418
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymajorgrids,
ymin=0.0167474386611486, ymax=0.132002493708173,
ytick style={draw=none},
ytick={0,0.05,0.1,0.15},
yticklabels={
  \(\displaystyle 0.00\),
  \(\displaystyle 0.05\),
  \(\displaystyle 0.10\),
  \(\displaystyle 0.15\)
}
]
\path [draw=color1, very thick]
(axis cs:0,0.109082744511244)
--(axis cs:0,0.122214262651099);

\path [draw=color2, very thick]
(axis cs:1,0.0767534690232794)
--(axis cs:1,0.0790457178141211);

\path [draw=color3, very thick]
(axis cs:2,0.0376858746007466)
--(axis cs:2,0.0399394854485388);

\path [draw=color4, very thick]
(axis cs:3,0.0312269642796411)
--(axis cs:3,0.0363301664288592);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.115648503581171
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 0.0778995934187002
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.0388126800246427
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 0.0337785653542501
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.33280861433315, ymax=44.7967103779191,
ytick style={draw=none},
ytick={0,20,40,60},
yticklabels={
  \(\displaystyle 0\),
  \(\displaystyle 20\),
  \(\displaystyle 40\),
  \(\displaystyle 60\)
}
]
\path [draw=color1, very thick]
(axis cs:0,3.35419254559281)
--(axis cs:0,3.90325338033312);

\path [draw=color2, very thick]
(axis cs:1,3.89559938870289)
--(axis cs:1,4.26923320388971);

\path [draw=color4, very thick]
(axis cs:3,3.57616996130764)
--(axis cs:3,4.03958263128496);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 3.62872296296296
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 4.0824162962963
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 nan
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 3.8078762962963
};

\nextgroupplot[
width=\figsixwidth,
height=\figsixheight,
axis line style={white!50.1960784313725!black},
tick align=inside,
tick pos=left,
xmajorticks=false,
xmin=-1, xmax=4,
ymajorticks=false,
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.33280861433315, ymax=44.7967103779191,
ytick style={draw=none},
ytick={0,20,40,60},
yticklabels={
  \(\displaystyle 0\),
  \(\displaystyle 20\),
  \(\displaystyle 40\),
  \(\displaystyle 60\)
}
]
\path [draw=color1, very thick]
(axis cs:0,28.1970129757118)
--(axis cs:0,39.8876636160957);

\path [draw=color2, very thick]
(axis cs:1,38.1188053735225)
--(axis cs:1,42.1235732958358);

\path [draw=color4, very thick]
(axis cs:3,28.1734696210663)
--(axis cs:3,38.7785700794973);

\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 34.0423382959038
};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 40.1211893346791
};
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
2 nan
};
\addplot [very thick, color4, mark=x, mark size=4, mark options={solid}]
table {%
3 33.4760198502818
};
\end{groupplot}

\end{tikzpicture}

